Quantitative Tube Model for Semiflexible Polymer Solutions

We develop a analytical and quantitative theory of the tube model concept for entangled networks of semiflexible polymers. The absolute value of the tube diameter L_perp is derived as a function of the polymers' persistence length l_p and mesh size xi of the network. To leading order we find L_\perp = 0.32 xi^{6/5} l_p^{-1/5}, which is consistent with known asymptotic scaling laws. Additionally, our theory provides corrections to scaling that account for finite polymer length effects and are dominated by the mesh size to polymer length ratio. We support our analytical studies by extensive computer simulations. These allow to verify assumptions essential to our theoretical description and provide an excellent agreement with the analytically calculated tube diameter. Furthermore, we present simulation data for the distribution function of tube widths in the network.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

